TwinCG: Dual Thread Redundancy with Forward Recovery for Conjugate Gradient Methods

Even though iterative solvers like the Conjugate Gradients method (CG) have been studied for over fifty years, fault tolerance for such solvers has seen much attention in recent years. For iterative solvers, two major reliable strategies of recovery exist: checkpoint-restart for backward recovery, or some type of redundancy technique for forward recovery. Important redundancy techniques like ABFT techniques for sparse matrix-vector products (SpMxV) have recently been proposed, which increase the resilience of CG methods. These techniques offer limited recovery options, and introduce a tolerable overhead. In this work, we study a more powerful resilience concept, which is redundant multithreading. It offers more generic and stronger recovery guarantees, including any soft faults in CG iterations (among others covering ABFT SpMxV), but also requires more resources. We carefully study this redundancy/efficiency conflict. We propose a fault tolerant CG method, called TwinCG, which introduces minimal wallclock time overhead, and significant advantages in detection and correction strategies. Our method uses Dual Modular Redundancy instead of the more expensive Triple Modular Redundancy; still, it retains the TMR advantages of fault correction. We describe, implement, and benchmark our iterative solver, and compare it in terms of efficiency and fault tolerance capabilities to state-of-the-art techniques. We find that before parallelization, TwinCG introduces around 5-6% runtime overhead compared to standard CG, and after parallelization efficiently uses BLAS. In the presence of faults, it reliably performs forward recovery for a range of problems, outperforming SpMxV ABFT solutions.

==> fault-injection-diagram.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\tikzstyle{block} = [rectangle, draw, fill=gray!20, 
   text centered, rounded corners, minimum height=1em]
\tikzstyle{line} = [draw, -latex']

\newcommand{\LD}{\langle}
\newcommand{\RD}{\rangle}
	


\node (0010) [] {$\LD 000\RD$};
\node (0110) [right of=0010,node distance = 2cm] {$\LD 0\textbf{1}0\RD$};
\node (0010b) [below of=0010,node distance=0.5cm] {$\LD 000\RD$};
\node (0110b) [right of=0010b,node distance = 2cm] {$\LD 000\RD$};

\node(filter) at ($(0110)!0.5!(0110b) + (2.5,0)$) {$\left|\LD 0\textbf{1}0 \RD - \LD 000 \RD \right| < \epsilon_1$};
\node (decision) [right of=filter,node distance=3cm] {\begin{varwidth}{1.cm}Ignore bit flip\end{varwidth}};
	\path (0010) edge [->] node[block] {$\lambda$} (0110);
	\path (0010b) edge [->] node[block] {$\lambda$} (0110b);
	\path (0110) edge [->] (filter);
	\path (0110b) edge [->] (filter);
	\path (filter) edge [->] (decision);
	\end{tikzpicture}

\caption{D1 is both a detection mechanism, and filter for insignificant faults: Fault injection with probability $\lambda$ for each thread, and threshold $\epsilon_1$.}
\label{fig:ignoring-faults}
\end{figure}

==> fig-chen-recovery.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\tikzstyle{block} = [rectangle, draw, fill=gray!20, 
    text width=6em, text centered, rounded corners, minimum height=1em, node distance=2.5cm]
\tikzstyle{line} = [draw, -latex']


	\node[label=left:{D2}, block, text width=5.5cm, draw=red] (detect-error2) {\begin{varwidth}{5.5cm}Check $ b - A*x_i = r_i $, and $p_{i+1} \perp q_i$ \end{varwidth}};	


	\node[label=right:{RR}, block, below right of=detect-error2, text width=2.cm, draw=red] (backward) {\begin{varwidth}{2.cm}Rollback recovery (last checkpoint)\end{varwidth}};
	
	\node[below of=backward,node distance=1.75cm] (end) {};
	\node[below of=detect-error2,node distance=3.5cm] (end2) {};	
	\path[line] (detect-error2) -- node[] {no} (backward);
	\path[line] (backward) --  (end);
	\path[line] (detect-error2) -- node[] {yes} (end2);
\end{tikzpicture}

\caption{Simplified scheme of detection and correction of faults as proposed in Online-ABFT}
\label{fig:chen-recovery}
\end{figure}

==> fig-recovery.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\tikzstyle{block} = [rectangle, draw, fill=gray!20, 
    text width=6em, text centered, rounded corners, minimum height=1em, node distance=1.25cm]
\tikzstyle{line} = [draw, -latex']


	\node[label={Start thread synchronization}] (begin-synch) {};
	\node[left of=begin-synch, node distance=4.25cm] (begin-synch-left) {};
	\node[right of=begin-synch, node distance=2.5cm](begin-synch-right) {};
	\node[label=left:{D1}, block, below of =begin-synch, text width=4.cm, draw=green] (compare-norm) {\begin{varwidth}{4.cm} $ \left| \left|r^{T1}_i\right| - \left| r^{T2}_i \right| \right|	< \epsilon_1$ \end{varwidth}};

	\node[label=left:{D2}, block, below left of=compare-norm, node distance=2.5cm, text width=3.5cm, draw=red] (detect-error2) {\begin{varwidth}{4.5cm}Check $\frac{\left| b - A*x_i - r_i \right| }{\left| A \right| } < \epsilon_2 $ \end{varwidth}};
		
%	\node[block, below left of=detect-error2, node distance=2.cm] (one-error) {One thread breaks inequality};
%	\node[block, below right of=detect-error2, node distance=3.cm] (two-error) {Both threads break inequality};
	\node[block, below right of=compare-norm, node distance=2.5cm, text width=2.5cm] (no-detect-error) {Norms are approx. identical};
	\node[label=left:{FR}, block, below left of=detect-error2, node distance=3.cm, text width=2.5cm, draw=green] (forward) {\begin{varwidth}{2.5cm}Forward recovery (shared memory copy)\end{varwidth}};
	\node[label=left:{RR}, block, below right of=detect-error2, node distance=3.cm, text width=2.cm, draw=red] (backward) {\begin{varwidth}{2.cm}Rollback recovery (last checkpoint)\end{varwidth}};
	\node[below of=forward, node distance=2.5cm] (end-synch) {};
	\node[label=below left:{End thread synchronization}, right of=end-synch, node distance=5.5cm] (end-synch-right) {};
	\node[right of=end-synch-right, node distance=0.15cm] (end-synch-right2) {};
	\node(end-synch-left)[left of=end-synch]{};

	\path[line] (begin-synch) -- (compare-norm);
	\path[line] (compare-norm) -- node[label=left:{\begin{varwidth}{2.cm}'No' for both threads\end{varwidth}}] {} (detect-error2);
	\path[line] (compare-norm) -- node[label=right:{\begin{varwidth}{2.cm}'Yes' for both threads\end{varwidth}}] {} (no-detect-error);
%	\path[line] (detect-error2) -- (one-error);
	\path[line] (detect-error2) -- node[label=right:{\begin{varwidth}{2.cm}'No' for both threads\end{varwidth}}] {} (backward);
	\path[line] (detect-error2) -- node[label=left:{\begin{varwidth}{3cm}'No' for exactly 1 thread\end{varwidth}}] {} (forward);
%	\path[line] (two-error) -- (backward);
	\path[line] (forward) -- (end-synch);
	\path[line] (no-detect-error) -- (end-synch-right2);
	\path[draw, decorate,decoration={snake,amplitude=.6mm,segment length=2mm,post length=1mm}] (end-synch-left) -- (end-synch-right2);
	\path[draw, decorate,decoration={snake,amplitude=.6mm,segment length=2mm,post length=1mm}] (begin-synch-left) -- (begin-synch-right);
	
	\path[line] (detect-error2) -- (no-detect-error);
\end{tikzpicture}

\caption{Detection and correction logic of each TwinCG thread. The efficient detection step D1, and efficient forward recovery FR, are marked in green. Both are only possible due to redundant multithreading. Their more expensive counterparts are marked in red -- the detection step D2, and the rollback recovery step RR. We apply D2 and RR as our variations on Online-ABFT \cite{Chen2013}}.
\label{fig:recovery}
\end{figure}

==> nested-threading.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\tikzstyle{block} = [rectangle, draw, fill=gray!20, 
    text width=6em, text centered, rounded corners, minimum height=1em, node distance=2.cm]
\node[block](main){TwinCG main};
\node[block,above right of=main] (t1) {POSIX thread for CG};
\node[block,right of=t1,text width=3em] (mkl1) {Intel MKL};
\node[block,right of=mkl1] (omp1) {OpenMP threads};
\node[block,below right of=main] (t2) {POSIX thread for CG};
\node[block,right of=t2,text width=3em] (mkl2) {Intel MKL};
\node[block,right of=mkl2] (omp2) {OpenMP threads};

\node[below of=omp1,node distance=0.8cm] (sock1-label) {Socket 1};
\node[below of=omp2,node distance=0.8cm] (sock2-label) {Socket 2};
%\draw [decorate,decoration={brace,mirror,raise=1pt,amplitude=3pt}] ($(mkl1) - (0,1)$)--($(omp1)-(0,1)$)
%node [label=south:{Socket 1},midway,anchor=north,inner sep=1pt, outer sep=1pt]{};
%   
\path[draw] (main) -- (t1) -- (mkl1) -- (omp1);
\path[draw] (main) -- (t2) -- (mkl2) -- (omp2);


\begin{pgfonlayer}{background}
   % Compute a few helper coordinates
\path[fill=gray!60,rounded corners, draw=black!50, dashed, opacity=0.2]
      ($(omp1) + (-1.25,-1)$) rectangle ($(omp1) + (1.5,1)$);
\path[fill=gray!60,rounded corners, draw=black!50, dashed, opacity=0.2]
      ($(omp2) + (-1.25,-1)$) rectangle ($(omp2) + (1.5,1)$);      
\end{pgfonlayer}



\end{tikzpicture}
\caption{Illustration of nested thread paralellism in TwinCG, with each redundant POSIX thread calling the OpenMP-parallel SpMxV routine in Intel MKL. We also outline the thread-to-socket pinning we experimentally find to be most efficient.}
\label{fig:nested-threading}
\end{figure}

==> twincg-overhead.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[]%spy using outlines={circle, magnification=3, size=2cm, connect spies}]
\selectcolormodel{gray}
\begin{axis}[ymode=log,x tick label style={rotate=90},ybar,enlargelimits=0.15,legend style={at={(0.5,-0.35)},anchor=north,legend columns=-1},ylabel={CG runtime},symbolic x coords={K3D,apache1,thermal1,Poisson,G2-circuit,parabolic,apache2,G3-circuit},xtick=data,nodes near coords align={vertical},bar width=2.5]
\addplot coordinates {(K3D,0.804386) (apache1,1.08117) (thermal1,3.45463) (Poisson,0.509913) (G2-circuit,7.92556) (parabolic,17.6754) (apache2,120.565) (G3-circuit,243.044)};
\addplot coordinates {(K3D,0.836466) (apache1,1.1195) (thermal1,3.54124) (Poisson,0.53031) (G2-circuit,8.26252) (parabolic,18.2096) (apache2,127.413) (G3-circuit,247.279)};
\legend{Standard CG,TwinCG}
    %\spy[gray!70!black,size=2cm] on (6,5.) in node [fill=white] at (2,4.) {};
\end{axis}

\end{tikzpicture}
%\includegraphics[width=0.5\textwidth]{results/kepler-MT-effect2-setaffin/plot}
\caption{Comparison of standard CG and TwinCG using sequential Intel MKL. y-axis measures (in log scale) the average CG time to convergence for standard CG and for TwinCG (two-threaded). When using proper thread-to-core pinning, we see at most 5-6\% overhead for TwinCG, which we attribute to lock stepping (Fig. \ref{fig:recovery}) across the two redundant threads.}
\label{fig:overhead-twincg}
\end{figure}

